Native Language Identification with Big Bird Embeddings

Native Language Identification (NLI) intends to classify an author's native language based on their writing in another language. Historically, the task has heavily relied on time-consuming linguistic feature engineering, and transformer-based NLI models have thus far failed to offer effective, practical alternatives. The current work investigates if input size is a limiting factor, and shows that classifiers trained using Big Bird embeddings outperform linguistic feature engineering models by a large margin on the Reddit-L2 dataset. Additionally, we provide further insight into input length dependencies, show consistent out-of-sample performance, and qualitatively analyze the embedding space. Given the effectiveness and computational efficiency of this method, we believe it offers a promising avenue for future NLI work.

==> figures/clustering.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary[groupplots]
\usepgfplotslibrary{colorbrewer}

\usepackage[T1]{fontenc}
\usepackage{times}




\begin{document}

\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.2cm}]
\nextgroupplot[
axis line style={lightgray204},
enlargelimits=false,
height=9cm,
tick align=outside,
title style={yshift=-1.4ex},
title={Pretrained Model},
width=4.3cm,
x dir=reverse,
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=1.28467296481331,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorticks=true,
ytick pos=right,
ymin=0, ymax=230,
ytick style={color=darkslategray38},
ytick={5,15,25,35,45,55,65,75,85,95,105,115,125,135,145,155,165,175,185,195,205,215,225},
yticklabel style={anchor=west},
yticklabels={
  Serbian,
  Croatian,
  Romanian,
  Spanish,
  Portuguese,
  Italian,
  French,
  Turkish,
  Russian,
  Slovenian,
  Czech,
  Estonian,
  Hungarian,
  German,
  Polish,
  Lithuanian,
  Greek,
  Bulgarian,
  Norwegian,
  Dutch,
  Finnish,
  Swedish,
  English
}
]
\path [draw=darkorange25512714, semithick]
(axis cs:0,5)
--(axis cs:0.222877217669785,5)
--(axis cs:0.222877217669785,15)
--(axis cs:0,15);

\path [draw=darkorange25512714, semithick]
(axis cs:0.222877217669785,10)
--(axis cs:0.418531153308582,10)
--(axis cs:0.418531153308582,25)
--(axis cs:0,25);

\path [draw=darkorange25512714, semithick]
(axis cs:0,35)
--(axis cs:0.289260813450611,35)
--(axis cs:0.289260813450611,45)
--(axis cs:0,45);

\path [draw=darkorange25512714, semithick]
(axis cs:0.418531153308582,17.5)
--(axis cs:0.496470565212455,17.5)
--(axis cs:0.496470565212455,40)
--(axis cs:0.289260813450611,40);

\path [draw=darkorange25512714, semithick]
(axis cs:0,55)
--(axis cs:0.414225173025582,55)
--(axis cs:0.414225173025582,65)
--(axis cs:0,65);

\path [draw=darkorange25512714, semithick]
(axis cs:0.496470565212455,28.75)
--(axis cs:0.602570522290264,28.75)
--(axis cs:0.602570522290264,60)
--(axis cs:0.414225173025582,60);

\path [draw=darkorange25512714, semithick]
(axis cs:0,75)
--(axis cs:0.601155973930709,75)
--(axis cs:0.601155973930709,85)
--(axis cs:0,85);

\path [draw=darkorange25512714, semithick]
(axis cs:0.602570522290264,44.375)
--(axis cs:0.850258539480154,44.375)
--(axis cs:0.850258539480154,80)
--(axis cs:0.601155973930709,80);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,95)
--(axis cs:0.228559590404589,95)
--(axis cs:0.228559590404589,105)
--(axis cs:0,105);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.228559590404589,100)
--(axis cs:0.250226560048002,100)
--(axis cs:0.250226560048002,115)
--(axis cs:0,115);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.250226560048002,107.5)
--(axis cs:0.29364424014221,107.5)
--(axis cs:0.29364424014221,125)
--(axis cs:0,125);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.29364424014221,116.25)
--(axis cs:0.341783305742762,116.25)
--(axis cs:0.341783305742762,135)
--(axis cs:0,135);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,145)
--(axis cs:0.245914728160391,145)
--(axis cs:0.245914728160391,155)
--(axis cs:0,155);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.341783305742762,125.625)
--(axis cs:0.39540537551966,125.625)
--(axis cs:0.39540537551966,150)
--(axis cs:0.245914728160391,150);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,165)
--(axis cs:0.292039277910627,165)
--(axis cs:0.292039277910627,175)
--(axis cs:0,175);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.39540537551966,137.8125)
--(axis cs:0.477407212595979,137.8125)
--(axis cs:0.477407212595979,170)
--(axis cs:0.292039277910627,170);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,185)
--(axis cs:0.255377364330278,185)
--(axis cs:0.255377364330278,195)
--(axis cs:0,195);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.255377364330278,190)
--(axis cs:0.316180762966012,190)
--(axis cs:0.316180762966012,205)
--(axis cs:0,205);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.316180762966012,197.5)
--(axis cs:0.378542497357674,197.5)
--(axis cs:0.378542497357674,215)
--(axis cs:0,215);

\path [draw=forestgreen4416044, semithick]
(axis cs:0.477407212595979,153.90625)
--(axis cs:0.683244884949426,153.90625)
--(axis cs:0.683244884949426,206.25)
--(axis cs:0.378542497357674,206.25);

\path [draw=steelblue31119180, semithick]
(axis cs:0.850258539480154,62.1875)
--(axis cs:1.04401502304116,62.1875)
--(axis cs:1.04401502304116,180.078125)
--(axis cs:0.683244884949426,180.078125);

\path [draw=steelblue31119180, semithick]
(axis cs:1.04401502304116,121.1328125)
--(axis cs:1.22349806172697,121.1328125)
--(axis cs:1.22349806172697,225)
--(axis cs:0,225);


\nextgroupplot[
axis line style={lightgray204},
enlargelimits=false,
height=9cm,
tick align=outside,
title style={yshift=-1.4ex},
title={Fine-Tuned Model},
width=4.3cm,
x dir=reverse,
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=20.9007087065478,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorticks=true,
ytick pos=right,
ymin=0, ymax=230,
ytick style={color=darkslategray38},
ytick={5,15,25,35,45,55,65,75,85,95,105,115,125,135,145,155,165,175,185,195,205,215,225},
yticklabel style={anchor=west},
yticklabels={
  Swedish,
  Finnish,
  Estonian,
  Bulgarian,
  Norwegian,
  Spanish,
  English,
  Dutch,
  German,
  Portuguese,
  French,
  Greek,
  Turkish,
  Serbian,
  Croatian,
  Slovenian,
  Italian,
  Romanian,
  Hungarian,
  Lithuanian,
  Czech,
  Polish,
  Russian
}
]
\path [draw=darkorange25512714, semithick]
(axis cs:0,5)
--(axis cs:11.4369442453189,5)
--(axis cs:11.4369442453189,15)
--(axis cs:0,15);

\path [draw=darkorange25512714, semithick]
(axis cs:0,25)
--(axis cs:10.6703728828318,25)
--(axis cs:10.6703728828318,35)
--(axis cs:0,35);

\path [draw=darkorange25512714, semithick]
(axis cs:11.4369442453189,10)
--(axis cs:12.1191315047424,10)
--(axis cs:12.1191315047424,30)
--(axis cs:10.6703728828318,30);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,55)
--(axis cs:11.459809283901,55)
--(axis cs:11.459809283901,65)
--(axis cs:0,65);

\path [draw=forestgreen4416044, semithick]
(axis cs:0,75)
--(axis cs:11.1772343754789,75)
--(axis cs:11.1772343754789,85)
--(axis cs:0,85);

\path [draw=forestgreen4416044, semithick]
(axis cs:11.459809283901,60)
--(axis cs:13.3738146037742,60)
--(axis cs:13.3738146037742,80)
--(axis cs:11.1772343754789,80);

\path [draw=crimson2143940, semithick]
(axis cs:0,95)
--(axis cs:11.7434893076754,95)
--(axis cs:11.7434893076754,105)
--(axis cs:0,105);

\path [draw=crimson2143940, semithick]
(axis cs:11.7434893076754,100)
--(axis cs:12.7714543527118,100)
--(axis cs:12.7714543527118,115)
--(axis cs:0,115);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0,135)
--(axis cs:9.03264922983293,135)
--(axis cs:9.03264922983293,145)
--(axis cs:0,145);

\path [draw=mediumpurple148103189, semithick]
(axis cs:9.03264922983293,140)
--(axis cs:10.2344152309427,140)
--(axis cs:10.2344152309427,155)
--(axis cs:0,155);

\path [draw=mediumpurple148103189, semithick]
(axis cs:10.2344152309427,147.5)
--(axis cs:13.8785552940591,147.5)
--(axis cs:13.8785552940591,165)
--(axis cs:0,165);

\path [draw=mediumpurple148103189, semithick]
(axis cs:0,175)
--(axis cs:11.4221096308037,175)
--(axis cs:11.4221096308037,185)
--(axis cs:0,185);

\path [draw=mediumpurple148103189, semithick]
(axis cs:13.8785552940591,156.25)
--(axis cs:13.924640817295,156.25)
--(axis cs:13.924640817295,180)
--(axis cs:11.4221096308037,180);

\path [draw=sienna1408675, semithick]
(axis cs:0,195)
--(axis cs:10.0531031316948,195)
--(axis cs:10.0531031316948,205)
--(axis cs:0,205);

\path [draw=sienna1408675, semithick]
(axis cs:10.0531031316948,200)
--(axis cs:10.7700901521327,200)
--(axis cs:10.7700901521327,215)
--(axis cs:0,215);

\path [draw=sienna1408675, semithick]
(axis cs:10.7700901521327,207.5)
--(axis cs:12.2422167403656,207.5)
--(axis cs:12.2422167403656,225)
--(axis cs:0,225);

\path [draw=steelblue31119180, semithick]
(axis cs:12.1191315047424,20)
--(axis cs:13.9848524282293,20)
--(axis cs:13.9848524282293,45)
--(axis cs:0,45);

\path [draw=steelblue31119180, semithick]
(axis cs:13.9848524282293,32.5)
--(axis cs:16.0836532380491,32.5)
--(axis cs:16.0836532380491,70)
--(axis cs:13.3738146037742,70);

\path [draw=steelblue31119180, semithick]
(axis cs:12.7714543527118,107.5)
--(axis cs:14.8844749285999,107.5)
--(axis cs:14.8844749285999,125)
--(axis cs:0,125);

\path [draw=steelblue31119180, semithick]
(axis cs:16.0836532380491,51.25)
--(axis cs:17.6498989836203,51.25)
--(axis cs:17.6498989836203,116.25)
--(axis cs:14.8844749285999,116.25);

\path [draw=steelblue31119180, semithick]
(axis cs:13.924640817295,168.125)
--(axis cs:17.0276693723796,168.125)
--(axis cs:17.0276693723796,216.25)
--(axis cs:12.2422167403656,216.25);

\path [draw=steelblue31119180, semithick]
(axis cs:17.6498989836203,83.75)
--(axis cs:19.9054368633789,83.75)
--(axis cs:19.9054368633789,192.1875)
--(axis cs:17.0276693723796,192.1875);

\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/pca.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary[groupplots]
\usepgfplotslibrary{colorbrewer}

\usepackage[T1]{fontenc}
\usepackage{times}




\begin{document}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{goldenrod22320431}{RGB}{223,204,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.2cm}]
\nextgroupplot[
axis line style={lightgray204},
enlargelimits=false,
height=9cm,
tick align=outside,
title style={yshift=-1.4ex},
title={Pretrained Model},
width=6cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{},
xmajorticks=false,
xmin=-0.345002016425133, xmax=0.17488451898098,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{},
ymajorticks=false,
ymin=-0.226713313907385, ymax=0.44192358776927,
ytick style={color=darkslategray38}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-0.321370810270309 0.411531001329422
0.108572989702225 0.117562368512154
-0.0270839389413595 0.0959853604435921
-0.0337204337120056 -0.0888960212469101
0.0107075739651918 -0.0103378528729081
0.0526995472609997 0.0433132313191891
-0.132168024778366 0.136405184864998
-0.113247662782669 -0.0411282628774643
-0.0758965238928795 0.000550828000996262
0.0544491112232208 -0.0231173411011696
-0.0851535722613335 -0.196320727467537
0.1340072453022 -0.00257052527740598
-0.0443454273045063 0.131003856658936
-0.00489763310179114 0.1563750654459
0.125616654753685 -0.079339787364006
0.0182028263807297 -0.188316702842712
0.14825913310051 -0.176354140043259
-0.0104159666225314 -0.0827919021248817
0.0890020579099655 -0.117051869630814
0.0326680913567543 0.0766520425677299
0.0275096483528614 -0.106718152761459
0.151253312826157 -0.0189445409923792
-0.0353056266903877 -0.144636884331703
};
\draw (axis cs:-0.24370810270309,0.396531001329422) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{English};
\draw (axis cs:0.0935729897022247,0.148562368512154) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{German};
\draw (axis cs:-0.1220839389413595,0.0809853604435921) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Bulgarian};
\draw (axis cs:-0.1187204337120056,-0.08389602124691) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Croatian};
\draw (axis cs:-0.04429242603480816,-0.0253378528729081) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Czech};
\draw (axis cs:-0.0326995472609997,0.0463132313191891) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Estonian};
\draw (axis cs:-0.207168024778366,0.151405184864998) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Finnish};
\draw (axis cs:-0.19247662782669,-0.0301282628774643) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{French};
\draw (axis cs:-0.1408965238928795,0.0044491719990037) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Greek};
\draw (axis cs:-0.0094491112232208,-0.0481173411011696) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Hungarian};
\draw (axis cs:-0.150153572261333,-0.211320727467537) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Italian};
\draw (axis cs:0.0790072453022,0.016429474722594) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Lithuanian};
\draw (axis cs:-0.0893454273045063,0.110003856658936) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Dutch};
\draw (axis cs:0.0151023668982089,0.1813750654459) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Norwegian};
\draw (axis cs:0.110616654753685,-0.094339787364006) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Polish};
\draw (axis cs:0.06320282638072968,-0.213316702842712) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Portuguese};
\draw (axis cs:0.08025913310051,-0.161354140043259) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Romanian};
\draw (axis cs:0.00458403337746859,-0.0677919021248817) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Russian};
\draw (axis cs:0.104002057909966,-0.132051869630814) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Serbian};
\draw (axis cs:0.0876680913567543,0.10165204256773) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Slovenian};
\draw (axis cs:-0.0425096483528614,-0.121718152761459) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Spanish};
\draw (axis cs:0.131253312826157,-0.0339445409923792) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Swedish};
\draw (axis cs:-0.1003056266903877,-0.159636884331703) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Turkish};

\nextgroupplot[
axis line style={lightgray204},
enlargelimits=false,
height=9cm,
tick align=outside,
title style={yshift=-1.4ex},
title={Fine-Tuned Model},
width=6cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{},
xmajorticks=false,
xmin=-5.57091040611267, xmax=6.61993975639343,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorticks=false,
ymin=-5.53120133876801, ymax=3.88225886821747,
ytick style={color=darkslategray38}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-4.17060708999634 -2.20591974258423
-2.85464429855347 1.27809429168701
-1.38378155231476 1.80048501491547
1.76037204265594 0.847255051136017
5.8740930557251 1.65857899188995
1.52379834651947 3.23564028739929
1.97196006774902 3.0368926525116
-1.73588275909424 -5.10331678390503
-1.88456916809082 0.0307963788509369
0.673154830932617 1.40693747997284
-1.3540370464325 -2.68723583221436
6.06581020355225 2.20650696754456
-5.01678085327148 1.88221800327301
-2.65406656265259 0.0354563407599926
5.73623752593994 0.560691475868225
-2.49010252952576 -2.09098100662231
0.138834878802299 0.528136372566223
3.73294258117676 -2.54856705665588
2.4094021320343 -0.78379362821579
1.83526682853699 3.45437431335449
-3.20129704475403 -4.58792161941528
-2.54192638397217 1.93159806728363
1.02461767196655 -3.06198716163635
};
\draw (axis cs:-3.5060708999634,-2.60591974258423) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{English};
\draw (axis cs:-3.70464429855347,1.07809429168701) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{German};
\draw (axis cs:0.88378155231476,1.75048501491547) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Bulgarian};
\draw (axis cs:3.7037204265594,0.847255051136017) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Croatian};
\draw (axis cs:4.2740930557251,1.45857899188995) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Czech};
\draw (axis cs:-0.70379834651947,3.19564028739929) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Estonian};
\draw (axis cs:3.807196006774902,3.0368926525116) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Finnish};
\draw (axis cs:0.03588275909424,-5.30331678390503) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{French};
\draw (axis cs:-0.28456916809082,-0.169203621149063) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Greek};
\draw (axis cs:0.473154830932617,1.20693747997284) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Hungarian};
\draw (axis cs:0.1040370464325,-2.48723583221436) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Italian};
\draw (axis cs:3.56581020355225,2.20650696754456) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Lithuanian};
\draw (axis cs:-3.51678085327148,1.68221800327301) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Dutch};
\draw (axis cs:-3.4406656265259,0.364543659240007) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Norwegian};
\draw (axis cs:4.53623752593994,0.360691475868225) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Polish};
\draw (axis cs:-0.49010252952576,-1.84098100662231) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Portuguese};
\draw (axis cs:1.0611651211977005,0.328136372566223) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Romanian};
\draw (axis cs:4.53294258117676,-2.94856705665588) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Russian};
\draw (axis cs:4.1094021320343,-0.98379362821579) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Serbian};
\draw (axis cs:4.08526682853699,3.654374331335449) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Slovenian};
\draw (axis cs:-1.20129704475403,-4.3792161941528) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Spanish};
\draw (axis cs:-2.74192638397217,2.23159806728363) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Swedish};
\draw (axis cs:0.824617671966553,-3.36198716163635) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{Turkish};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/text_length.tex <==
\documentclass{article}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary[groupplots]
\usepgfplotslibrary{colorbrewer}

\usepackage[T1]{fontenc}
\usepackage{times}




\begin{document}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{goldenrod22320431}{RGB}{223,204,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}

\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.2cm}]
\nextgroupplot[
axis line style={lightgray204},
enlargelimits=false,
height=5cm, %
tick align=outside,
title style={yshift=-1.8ex},
title={Feature Engineering},
unbounded coords=jump,
width=5cm, %
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{},
xmajorticks=true,
xtick pos=bottom,
xmin=-0.5, xmax=4.5,
xtick style={color=lightgray204},
xtick={0,1,2,3,4},
xticklabels={10,20,40,80,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Accuracy},
ymajorgrids,
ymajorticks=true,
ytick pos=left,
ymin=0, ymax=1,
ytick style={color=lightgray204}
]
\draw[draw=white,fill=peru22412844] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.155);
\draw[draw=white,fill=peru22412844] (axis cs:0.6,0) rectangle (axis cs:1.4,0.253);
\draw[draw=white,fill=peru22412844] (axis cs:1.6,0) rectangle (axis cs:2.4,0.325);
\draw[draw=white,fill=peru22412844] (axis cs:2.6,0) rectangle (axis cs:3.4,0.37);
\draw[draw=white,fill=peru22412844] (axis cs:3.6,0) rectangle (axis cs:4.4,0.388);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0
0 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0
1 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0
2 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0
3 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0
4 0
};
\draw (axis cs:-0.2,0.165) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.16};
\draw (axis cs:0.8,0.263) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.25};
\draw (axis cs:1.8,0.335) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.32};
\draw (axis cs:2.8,0.38) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.37};
\draw (axis cs:3.8,0.398) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.39};

\nextgroupplot[
axis line style={lightgray204},
enlargelimits=false,
height=5cm,
tick align=outside,
title style={yshift=-1.8ex},
title={Big Bird Embeddings},
unbounded coords=jump,
width=5cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{},
xmajorticks=true,
xtick pos=bottom,
xmin=-0.5, xmax=4.5,
xtick style={color=lightgray204},
xtick={0,1,2,3,4},
xticklabels={10,20,40,80,100},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=lightgray204}
]
\draw[draw=white,fill=goldenrod22320431] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.262);
\draw[draw=white,fill=goldenrod22320431] (axis cs:0.6,0) rectangle (axis cs:1.4,0.364);
\draw[draw=white,fill=goldenrod22320431] (axis cs:1.6,0) rectangle (axis cs:2.4,0.496);
\draw[draw=white,fill=goldenrod22320431] (axis cs:2.6,0) rectangle (axis cs:3.4,0.622);
\draw[draw=white,fill=goldenrod22320431] (axis cs:3.6,0) rectangle (axis cs:4.4,0.649);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0
0 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0
1 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0
2 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0
3 0
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0
4 0
};
\draw (axis cs:-0.2,0.272) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.26};
\draw (axis cs:0.8,0.374) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.36};
\draw (axis cs:1.8,0.506) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.5};
\draw (axis cs:2.8,0.632) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ 0.62};
\draw (axis cs:3.8,0.659) node[
  scale=0.9,
  anchor=230,
  text=black,
  rotate=0.0
]{ \bfseries 0.65};
\end{groupplot}

\end{tikzpicture}
\end{document}
